Approximate Deconvolution Model in a bounded domain with a vertical regularization

We study the global existence issue for a three-dimensional Approximate Deconvolution Model with a vertical filter. We consider this model in a bounded cylindrical domain where we construct a unique global weak solution. The proof is based on a refinement of the energy method given by Berselli in [3].

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave
      /inch {72 mul} def
      /Helvetica findfont 8 scalefont setfont
      0.0 setgray
      400 20 moveto ($LaTeX: \number\year/\number\month/\number\day\ $) show
     grestore}def end
